Reduced rank extrapolation for multi-term Sylvester equations

We investigate the acceleration of stationary iterations for multi-term Sylvester equation by means of reduced rank extrapolation (RRE). Theoretical convergence results and implementations are provided for both small and large-scale problems. For the large-scale problems, an inexact non-stationary iteration is discussed, which makes use of low-rank matrix approximations. Numerical experiments illustrate the potential of the RRE acceleration which often leads to a substantial gain in convergence speed and therefore reducing the consumption of storage and computing time.

==> gLyap_RC.tex <==
{
  \pgfplotsset{
    every axis/.style={
      width  = 0.45\linewidth,
      height = 0.35\linewidth,
      ylabel = {Scaled residual norm},
      xlabel = Iteration,
      xmin   = 1,
      xmax   = 30,
      ymin   = 1e-11,
      ymax   = 1,
      cycle list name = marks,
    },
  }
  \pgfplotstableread{gLyap_RC_22650_0.50_adi.csv}\rredata%
  \pgfplotstableread{gLyap_RC_22650_0.85_adi.csv}\rredatab%

  \begin{tikzpicture}
    \begin{semilogyaxis}[
      title = {\(\beta = 0.5\)},
      xmax=15
      ]
      \addplot+[] table[x expr = {\coordindex + 1}, y index = 0] {\rredata};
      \label{fig:RCplot:norre}
      \pgfplotsset{cycle list shift = 1}
      \addplot+[] table[x expr = {\coordindex + 1}, y index= 2] {\rredata};
      \label{fig:RCplot:rre5}
      \addplot[domain=1:50, dashed, thin, sharp plot, color=black] {10^ (-8)};
    \end{semilogyaxis}
  \end{tikzpicture}
  \hspace{1em}
  \begin{tikzpicture}
    \begin{semilogyaxis}[title = {\(\beta = 0.85\)}]
      \addplot+[] table[x expr = {\coordindex + 1}, y index = 0] {\rredatab};
      \label{fig:RCplot:norre_2}
      \pgfplotsset{cycle list shift = 1}
      \addplot+[] table[x expr = {\coordindex + 1}, y index= 2] {\rredatab};
      \label{fig:RCplot:rre5_2}
      \addplot[domain=1:50, dashed, thin, sharp plot, color=black] {10^ (-8)};
    \end{semilogyaxis}
  \end{tikzpicture}%
}


==> gLyap_SSS.tex <==
\begin{tikzpicture}
  \pgfplotstableread{gLyap_SSS_22500_0.80_adi.csv}\rredata
  \begin{semilogyaxis}[
    width  = 0.9\linewidth,
    height = 0.35\linewidth,
    ylabel = {Scaled residual norm},
    xlabel = Iteration,
    xmin   = 1,
    xmax   = 35,
    ymin   = 1e-11,
    ymax   = 1,
    cycle list name = marks,
    ]
    \addplot+[] table[x expr = {\coordindex + 1}, y index = 0] {\rredata};
    \label{fig:advdiff:norre}
    \addplot+[] table[x expr = {\coordindex + 1}, y index= 1] {\rredata};
    \label{fig:advdiff:rre3}
    \addplot+[] table[x expr = {\coordindex + 1}, y index= 2] {\rredata};
    \label{fig:advdiff:rre5}
    \addplot[domain=1:50, dashed, thin, sharp plot, color=black] {10^ (-10)};
  \end{semilogyaxis}
\end{tikzpicture}%


==> gSylv_SSS.tex <==
\begin{tikzpicture}
  \pgfplotstableread{gSylv_SSS_22500_8100_0.80.csv}\rredata
  \begin{semilogyaxis}[
    width  = 0.9\linewidth,
    height = 0.35\linewidth,
    ylabel = {Scaled residual norm},
    xlabel = Iteration,
    xmin   = 1,
    xmax   = 35,
    ymin   = 1e-11,
    ymax   = 1,
    cycle list name = marks,
    ]
    \addplot+[] table[x expr = {\coordindex + 1}, y index = 0] {\rredata};
    \label{fig:rreplot:norre}
    \addplot+[] table[x expr = {\coordindex + 1}, y index= 1] {\rredata};
    \label{fig:rreplot:rre3}
    \addplot+[] table[x expr = {\coordindex + 1}, y index= 2] {\rredata};
    \label{fig:rreplot:rre5}
    \addplot+[] table[x expr = {\coordindex + 1}, y index= 3] {\rredata};
    \label{fig:rreplot:rre8}
    \addplot[domain=1:50, dashed, thin, sharp plot, color=black] {10^ (-10)};
  \end{semilogyaxis}
\end{tikzpicture}%


==> multiterm_1.tex <==
\begin{tikzpicture}
  \pgfplotstableread{multiterm_5_0.01_3.csv}\rredata
  \begin{semilogyaxis}[
    width  = 0.33\linewidth,
    height = 0.33\linewidth,
    ylabel = {Scaled residual norm},
    xlabel = Iteration,
    xmin   = 1,
    xmax   = 20,
    ymin   = 1e-11,
    ymax   = 10,
    % only marks,
    title  = {$\beta=0.01, \ell=5,~w=3$},
    title style = {font=\small},
    cycle list name = marks,
    ]
    \addplot+[] table[x expr = {\coordindex + 1}, y index = 0] {\rredata};
    \label{fig:mtone:norre}
    \addplot+[] table[x expr = {\coordindex + 1}, y index= 1] {\rredata};
    \label{fig:mtone:rre}
    \addplot[domain=0:50, dashed, thin, sharp plot, color=black] {10^ (-10)};
  \end{semilogyaxis}
\end{tikzpicture}%


==> multiterm_1a.tex <==
\begin{tikzpicture}
  \pgfplotstableread{multiterm_5_0.02_3.csv}\rredata
  \begin{semilogyaxis}[
    width  = 0.33\linewidth,
    height = 0.33\linewidth,
    xlabel = Iteration,
    xmin   = 1,
    ymin   = 1e-11,
    ymax   = 10,
    xmax   = 35,
    % only marks,
    title  = {$\beta=0.02,~\ell=5,~w=3$},
    title style={font=\small},
    cycle list name = marks,
    ]
    \addplot+[] table[x expr = {\coordindex + 1}, y index = 0] {\rredata};
    \label{fig:mtonea:norre}
    \addplot+[] table[x expr = {\coordindex + 1}, y index= 1] {\rredata};
    \label{fig:mtonea:rre}
    \addplot[domain=0:35, dashed, thin, sharp plot, color=black] {10^ (-10)};
  \end{semilogyaxis}
\end{tikzpicture}%


==> multiterm_1b.tex <==
\begin{tikzpicture}
  \pgfplotstableread{multiterm_5_0.04_3.csv}\rredata
  \begin{semilogyaxis}[
    width  = 0.33\linewidth,
    height = 0.33\linewidth,
    % ylabel = {Relative residual norm},
    xlabel = Iteration,
    xmin   = 1,
    xmax   = 30,
    ymin   = 1e-11,
    ymax   = 100,
    % only marks,
    title  = {$\beta=0.04,~\ell=5,~w=3$},
    title style={font=\small},
    cycle list name = marks,
    % #2,
    %legend entries={{no RRE}, {RRE(\(3\))}, {RRE(\(5\))}, {RRE(\(10\))}},
    legend style={
      legend cell align=left,
      align = left,
      draw = black,
      fill = white,
      font = \small,
      legend columns=-1,
     legend to name=legfourone,
      /tikz/every even column/.append style={column sep=1em}
    }
    ]

    \addplot+[] table[x expr = {\coordindex + 1}, y index = 0] {\rredata};
    \addlegendentry{no RRE}
    \addplot+[] table[x expr = {\coordindex + 1}, y index= 1] {\rredata};
    \addlegendentry{RRE$_3$}
    \addplot+[mark phase=2] coordinates {(20,1e-10)}; % fake plot for extra legend entry
    \addlegendentry{RRE$_5$}
    \pgfplotsset{cycle list shift = 1}
    \addplot+[mark phase=2] coordinates {(20,1e-10)}; % fake plot for extra legend entry
    \addlegendentry{RRE$_{10}$}
    %\addlegendimage{\ref{fig:advdiff:rre5}}
    \addplot[domain=0:30, dashed, thin, sharp plot, color=black] {10^ (-10)};

  \end{semilogyaxis}
\end{tikzpicture}%


==> multiterm_2.tex <==
\begin{tikzpicture}
  \pgfplotstableread{multiterm_10_0.02_3.csv}\rredata
  % \createcolinterpolated\rredata
  % \pgfplotstableread{benner2020_q1_nonlinear_cycling.csv}\rredatacycling
  % \createcolinterpolated\rredatacycling
  % number of iterations for the cycling
  % \pgfplotstablegetrowsof{\rredatacycling}
  % \pgfmathsetmacro{\N}{\pgfplotsretval-1}
  \begin{semilogyaxis}[
    width  = 0.33\linewidth,
    height = 0.33\linewidth,
    ylabel = {Scaled residual norm},
    xlabel = Iteration,
    xmin   = 1,
    xmax   = 40,
    ymin   = 1e-11,
    ymax   = 10,
    % only marks,
    title  ={$\beta=0.02, \ell=10,~w=3$},
    title style={font=\small},
    cycle list name = marks,
    ]

    \addplot+[] table[x expr = {\coordindex + 1}, y index = 0] {\rredata};
    % \label{fig:rreplot:radi}
    \addplot+[] table[x expr = {\coordindex + 1}, y index= 1] {\rredata};
    % \label{fig:rreplot:noncycling}
    \addplot[domain=0:60, dashed, thin, sharp plot, color=black] {10^ (-10)};
  \end{semilogyaxis}
\end{tikzpicture}%


==> multiterm_2a.tex <==
\begin{tikzpicture}
  \pgfplotstableread{multiterm_20_0.01_5.csv}\rredata
   \begin{semilogyaxis}[
    width   = 0.33\linewidth,
    height  = 0.33\linewidth,
    xlabel  = Iteration,
    xmin    = 1,
    xmax    = 40,
    ymin    = 1e-11,
    ymax    = 10,
    title   = {$\beta=0.01, \ell=20,~w=5$},
    title style = {font=\small},
    cycle list name = marks,
    ]
    \addplot+[] table[x expr = {\coordindex + 1}, y index = 0] {\rredata};
    \pgfplotsset{cycle list shift = 1}
    \addplot+[] table[x expr = {\coordindex + 1}, y index = 1] {\rredata};
    \addplot[domain=0:60, dashed, thin, sharp plot, color=black] {10^ (-10)};
  \end{semilogyaxis}
\end{tikzpicture}%


==> multiterm_3.tex <==
\begin{tikzpicture}
  \pgfplotstableread{multiterm_20_0.01_10.csv}\rredata
  % \createcolinterpolated\rredata
  % \pgfplotstableread{benner2020_q1_nonlinear_cycling.csv}\rredatacycling
  % \createcolinterpolated\rredatacycling
  % number of iterations for the cycling
  % \pgfplotstablegetrowsof{\rredatacycling}
  % \pgfmathsetmacro{\N}{\pgfplotsretval-1}
  \begin{semilogyaxis}[
    width  = 0.33\linewidth,
    height = 0.33\linewidth,
    % ylabel = {Relative residual norm},
    xlabel = Iteration,
    xmin   = 1,
    xmax   = 40,
    ymin   = 1e-11,
    ymax   = 10,
    % only marks,
    title  = {$\beta=0.01, \ell=20,~w=10$},
    title style={font=\small},
    cycle list name = marks,
    ]

    \addplot+[] table[x expr = {\coordindex + 1}, y index = 0] {\rredata};
    % \label{fig:rreplot:radi}
    \pgfplotsset{cycle list shift = 3}
    \addplot+[] table[x expr = {\coordindex + 1}, y index= 1] {\rredata};
    % \label{fig:rreplot:noncycling}
    \addplot[domain=0:60, dashed, thin, sharp plot, color=black] {10^ (-10)};
  \end{semilogyaxis}
\end{tikzpicture}%


==> multiterm_3a.tex <==
\begin{tikzpicture}
		\pgfplotstableread{multiterm_10_20_0.03_5.csv}\rredata
		%\createcolinterpolated\rredata
		%\pgfplotstableread{benner2020_q1_nonlinear_cycling.csv}\rredatacycling
		%\createcolinterpolated\rredatacycling
		% number of iterations for the cycling
		%\pgfplotstablegetrowsof{\rredatacycling}
		%\pgfmathsetmacro{\N}{\pgfplotsretval-1}
		\begin{semilogyaxis}[
		  width=0.3\linewidth,
			height=0.3\linewidth,
			%ylabel = {Relative residual norm},
			xlabel = Iteration,
			xmin = 1,
			ymin = 1e-14,
			ymax = 10,
			only marks,
			title={$\beta=0.03, \textcolor{blue}{\ell=20},~w=5$},		
				title style={font=\small},
						cycle list name = marks,
			%#2,
			%legend entries={RADI, RADI+RRE (non-cycling), ADI+RRE (cycling)}
			]
			%\addplot+[mark=o,forget plot]
				%table[x expr = {\coordindex + 1}, y index = 0] {\rredatacycling};
			\addplot+[
				%legend image code/.code = {% default mark is at (0.3cm,0cm)
					%\draw[] plot coordinates { (0.2cm,0cm) };
					%\draw[mark=o] plot coordinates { (0.4cm,0cm) };
				%},
				]
				table[x expr = {\coordindex + 1}, y index = 0] {\rredata};
			\label{fig:rreplot:radi}
			\addplot+[only marks] table[x expr = {\coordindex + 1}, y index= 1] {\rredata};
			\label{fig:rreplot:noncycling}
			%\addplot+[only marks] table[x expr = {\coordindex + 1}, y index = 1] {\rredatacycling};
			%\label{fig:rreplot:cycling}
			% Highlight RADI restarts:
			%\addplot+ [
				%y filter/.expression = {y > 0 ? ln(\thisrow{[index]1}) : nan},
				%mark = |,
				%mark size = 10pt,
				%%color = blue,
				%]
				%table [x expr = {\coordindex + 1}, y index = 1] {\rredatacycling};
			%\rreresidualline;
			\addplot[domain=0:50, dashed, thin, sharp plot, color=black] {10^ (-10)};
		\end{semilogyaxis}
	\end{tikzpicture}%

==> multiterm_3b.tex <==
\begin{tikzpicture}
  \pgfplotstableread{multiterm_10_15_0.03_10.csv}\rredata
  \begin{semilogyaxis}[
    width=0.3\linewidth,
    height=0.3\linewidth,
    xlabel = Iteration,
    xmin = 1,
    xmax=60,
    ymin = 1e-14,
    ymax = 10,
    title={$\beta=0.03, \ell=15,~\textcolor{blue}{w=10}$},
    title style={font=\small},
    cycle list name = marks,
    ]
    \addplot table[x expr = {\coordindex + 1}, y index = 0] {\rredata};
    \addplot [mark=o,densely dotted, thin,mark options={solid}] table[x expr = {\coordindex + 1}, y index= 1] {\rredata};
    \addplot[domain=0:60, dashed, thin, sharp plot, color=black] {10^ (-10)};
  \end{semilogyaxis}
\end{tikzpicture}%


==> res_LR_test1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\begin{tikzpicture}[remember picture]

\begin{axis}[%
width=0.5\linewidth,
height=0.5\linewidth,
%name=test1,
title={fixed tols},
%at={(0.758in,0.481in)},
%scale only axis,
xmin=0,
xmax=35,
xlabel={Iteration},
ymode=log,
ymin=1e-12,
ymax=1e0,
yminorticks=true,
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr,col sep=space]{%
1	0.477827944873599\\
2	0.232175264842699\\
3	0.113558533883568\\
4	0.0557346351006219\\
5	0.0274348821681764\\
6	0.0135418597258478\\
7	0.00668198691463569\\
8	0.0033005908242456\\
9	0.00163128338992433\\
10	0.00080707414253025\\
11	0.000399462508204844\\
12	0.000197819650778284\\
13	9.79957731452531e-05\\
14	4.85744694235541e-05\\
15	2.40780118663444e-05\\
16	1.19393484965815e-05\\
17	5.92256413601205e-06\\
18	2.93898390987893e-06\\
19	1.45798348264709e-06\\
20	7.23853635326623e-07\\
21	3.59337531745012e-07\\
22	1.7844055253736e-07\\
23	8.86019571877262e-08\\
24	4.39995006267435e-08\\
25	2.18524005446538e-08\\
26	1.08543018423141e-08\\
27	5.39187360103168e-09\\
28	2.67908164258209e-09\\
29	1.33110308861915e-09\\
30	6.61400719386351e-10\\
31	3.2852442890362e-10\\
32	1.6339338602293e-10\\
33	8.11829485413856e-11\\
};
\addlegendentry{{no RRE, 144.4 sec}}

\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr,col sep=space]{%
1	0.477866624321222\\
2	0.232211936073427\\
3	0.113547787874239\\
4	0.055737105554141\\
5	0.00184747233745822\\
6	0.000795019735237933\\
7	0.000339602111731378\\
8	0.000147160294476296\\
9	6.45399475433972e-05\\
10	5.00809322844296e-06\\
11	1.11856058481322e-06\\
12	4.23357695545007e-07\\
13	1.83904675350577e-07\\
14	8.41363802586501e-08\\
15	9.28508433415667e-09\\
16	2.20984486050383e-09\\
17	8.37139357666798e-10\\
18	3.72931575611214e-10\\
19	1.7288984383563e-10\\
20	5.05784260821525e-11\\
};
\addlegendentry{{RRE, 84.35 sec}}

\end{axis}
\end{tikzpicture}%

==> res_LR_test1_inex.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\begin{tikzpicture}[remember picture]

\begin{axis}[%
width=0.5\linewidth,
height=0.5\linewidth,
title={dynamic tols},
%at={test1.east},
%scale only axis,
xmin=0,
xmax=35,
xlabel={Iteration},
ymode=log,
ymin=1e-12,
ymax=1e0,
yminorticks=true,
title style={font=\bfseries},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=asterisk, mark options={solid, mycolor1}]
  table[row sep=crcr,col sep=space]{%
1	0.477827944873599\\
2	0.232175264842699\\
3	0.113558533883568\\
4	0.0557346351006219\\
5	0.0274348821681764\\
6	0.0135418597258478\\
7	0.00668198691463569\\
8	0.0033005908242456\\
9	0.00163128338992433\\
10	0.00080707414253025\\
11	0.000399462508204844\\
12	0.000197819650778284\\
13	9.79957731452531e-05\\
14	4.85744694235541e-05\\
15	2.40780118663444e-05\\
16	1.19393484965815e-05\\
17	5.92256413601205e-06\\
18	2.93898390987893e-06\\
19	1.45798348264709e-06\\
20	7.23853635326623e-07\\
21	3.59337531745012e-07\\
22	1.7844055253736e-07\\
23	8.86019571877262e-08\\
24	4.39995006267435e-08\\
25	2.18524005446538e-08\\
26	1.08543018423141e-08\\
27	5.39187360103168e-09\\
28	2.67908164258209e-09\\
29	1.33110308861915e-09\\
30	6.61400719386351e-10\\
31	3.2852442890362e-10\\
32	1.6339338602293e-10\\
33	8.11829485413856e-11\\
};
\addlegendentry{{no RRE, 36.17 sec}}

\addplot [color=mycolor2, mark=asterisk, mark options={solid, mycolor2}]
  table[row sep=crcr,col sep=space]{%
1	0.477866624321222\\
2	0.232211936073427\\
3	0.113547787874239\\
4	0.055737105554141\\
5	0.00184747233745822\\
6	0.000795019735237933\\
7	0.000339602111731378\\
8	0.000147160294476296\\
9	6.45399475433972e-05\\
10	5.00809322844296e-06\\
11	1.11856058481322e-06\\
12	4.23357695545007e-07\\
13	1.83904675350577e-07\\
14	8.41363802586501e-08\\
15	9.28508433415667e-09\\
16	2.20984486050383e-09\\
17	8.37139357666798e-10\\
18	3.72931575611214e-10\\
19	1.7288984383563e-10\\
20	5.05784260821525e-11\\
};
\addlegendentry{{RRE, 23.03 sec}}

\end{axis}
\end{tikzpicture}%
